Native FPGA Hard-Block Implementation from High-Level Synthesis

High-level synthesis (HLS) maps computations to FPGA hard blocks, yet often leaves their arithmetic modes, internal registers, and cascade links idle and recreates them in the fabric, costing area and timing. We present a C++ template library that reaches native hard-block implementations without modifying the HLS compiler. Templates fix source patterns, and an automatic flow picks scheduling settings and verified RTL patches. On AMD Versal, our matrix multiplication uses 2.4--4.5x fewer lookup tables (LUTs) than AutoSA systolic arrays at equal or higher estimated throughput. Our INT8 matrix--vector units reach the three multiply--accumulates per DSP of hand-written FINN RTL, versus at most 1.29 for HLS libraries. In hls4ml, Allo, and Stream-HLS, the templates cut LUTs by up to 2.7x and DSPs by up to 2x.

==> figures/fir.tex <==

\begin{tikzpicture}[
  x=1mm,y=1mm,font=\scriptsize,
  dsp/.style={
    draw=flowBlue,fill=flowBlue!12,
    minimum width=18mm,minimum height=6mm,
    align=center,inner sep=1pt
  },
  fab/.style={
    draw=fabricAmber,dashed,fill=fabricAmber!12,
    minimum width=11mm,minimum height=5mm,
    align=center,inner sep=1pt
  },
  arr/.style={
    -{Stealth[length=1.3mm]},draw=routeSlate
  },
  native/.style={
    arr,draw=nativeTeal,thick
  },
  bus/.style={
    draw=flowBlue,thick
  }
]
\path[use as bounding box] (-0.5,-2) rectangle (88,43);
\begin{scope}
  \node[font=\scriptsize\bfseries,anchor=west]
    at (0,42) {(a) Plain HLS};

  \draw[bus] (2,0) -- (2,34);
  \node[anchor=south west] at (2,34)
    {$x$ on \text{B}};

  \foreach \i/\y in {0/28,1/19,63/3} {
    \node[dsp] (a\i) at (15,\y)
      {$h_{\i}x+z_{\i}$\\[-1pt]
       \text{A1}: $h_{\i}$};

    \node[fab] (f\i) at (34,\y)
      {delay\\[-1pt]SRL/FF};

    \draw[arr] (2,\y) -- (a\i.west);

    \draw[arr] (f\i.west) -- (a\i.east);
  }

  \node at (15,11) {$\vdots$};
  \node at (34,11) {$\vdots$};

  \draw[arr,dashed]
    (a1.north) -- (a0.south);

  \draw[arr] (a0.north)
    -- ++(0,4) node[above] {$y$};

  \draw[arr] (15,-2.5)
    -- (a63.south);
  \node[font=\tiny,anchor=north] at (15,-3)
    {48-bit bias on \text{C}};

  \node[
    align=left,anchor=north west,
    text width=41mm
  ] at (0,-5.5)
    {Fabric-assisted acc.
     and external delays};
\end{scope}

\begin{scope}[xshift=45mm]
  \node[font=\scriptsize\bfseries,anchor=west]
    at (0,42) {(b) \ours};

  \draw[
    fill=nativeTeal!6,
    draw=nativeTeal!55
  ] (6,-1) rectangle (26,32);

  \draw[bus] (2,0) -- (2,34);
  \node[anchor=south west] at (2,34)
    {$x$ on \text{B}};

  \foreach \i/\y in {0/28,1/19,31/3} {
    \node[dsp] (b\i) at (16,\y)
      {$h_{\i}x+\text{PCIN}$\\[-1pt]
       \text{A1}: $h_{\i}$, \text{P}: $z$};

    \draw[arr] (2,\y) -- (b\i.west);
  }

  \draw[native]
    (b1.north) -- (b0.south);

  \draw[native]
    (b31.north) -- (16,8);

  \node[
    fill=nativeTeal!6,
    inner sep=1pt
  ] at (16,11) {$\vdots$};

  \draw[native]
    (16,14) -- (b1.south);

  \node[
    font=\tiny,align=left,
    anchor=west,text=nativeTeal
  ] at (26.5,11)
    {\text{PCOUT}\\$\to$\text{PCIN}};

  \draw[native] (b0.north)
    -- ++(0,4) node[above] {$y$};

  \draw[arr] (16,-2.5)
    -- (b31.south);
  \node[font=\tiny,anchor=north] at (16,-3)
    {48-bit bias on \text{C}};

  \node[
    align=left,anchor=north west,
    text width=41mm
  ] at (0,-5.5)
    {Native acc. and registers;
     $2\!\times\!32$ taps};
\end{scope}

\end{tikzpicture}


==> figures/hls4ml_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  xbar, scale only axis, width=0.74\columnwidth, height=33mm, bar width=1.9mm,
  xmin=0, xmax=4.6, xtick={0,0.5,1,1.5,2,2.5,3},
  xlabel={\ours relative to hls4ml (hls4ml $=1$)}, xlabel style={font=\scriptsize,yshift=1.5mm},
  ytick=data, y dir=reverse, enlarge y limits=0.09,
  symbolic y coords={DSP,LUT,FF,BRAM,Cycles,MAC/DSP/cycle},
  yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
  legend style={font=\scriptsize,at={(0.98,0.98)},anchor=north east,draw=none,fill=white,fill opacity=0.85,text opacity=1},
  legend cell align=left, reverse legend,
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\tiny,anchor=west,xshift=0.3mm,fill=white,inner sep=0.4pt},
  axis line style={routeSlate}, tick style={routeSlate},
  extra x ticks={1}, extra x tick labels={}, extra x tick style={grid=major,grid style={dashed,routeSlate}},
]
\addplot[draw=fabricAmber,fill=fabricAmber!35,postaction={pattern=north east lines,pattern color=fabricAmber}] coordinates {
  (1.000,DSP)[32$\to$32] (0.825,LUT)[1837$\to$1515] (0.753,FF)[2780$\to$2092]
  (1.778,BRAM)[4.5$\to$8] (1.000,Cycles)[64$\to$64] (1.000,MAC/DSP/cycle)[1.00$\to$1.00]};
\addplot[draw=nativeTeal,fill=nativeTeal!70] coordinates {
  (0.500,DSP)[32$\to$16] (0.369,LUT)[8131$\to$3003] (0.577,FF)[8078$\to$4658]
  (0.167,BRAM)[33$\to$5.5] (0.665,Cycles)[15155$\to$10085] (3.013,MAC/DSP/cycle)[0.80$\to$2.41]};
\legend{16-bit dense ($R=64$),8-bit convolution ($R=72$)}
\end{axis}
\end{tikzpicture}


==> figures/native_plot.tex <==
\begin{tikzpicture}[
  plain/.style={draw=fabricAmber,fill=fabricAmber!35,postaction={pattern=north east lines,pattern color=fabricAmber}},
  ours/.style={draw=nativeTeal,fill=nativeTeal!70}]
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=7mm, vertical sep=7.5mm, x descriptions at=edge bottom},
  ybar, scale only axis, width=35.5mm, height=17mm, /pgf/bar width=1.55mm,
  ymin=0, enlarge x limits=0.07,
  symbolic x coords={IM8,W48,S8,MACc,M4c,D32,F8,FD8}, xtick=data,
  xticklabel style={font=\tiny,rotate=90,anchor=east,xshift=-0.3mm,yshift=0mm},
  yticklabel style={font=\tiny,/pgf/number format/1000 sep={}}, scaled y ticks=false,
  /pgf/number format/1000 sep={},
  title style={font=\scriptsize,yshift=-1.8mm},
  nodes near coords, every node near coord/.append style={font=\fontsize{4.2}{4.2}\selectfont,rotate=90,anchor=west,xshift=-0.3mm,inner sep=0.3pt},
  axis line style={routeSlate}, tick style={routeSlate},
]
\nextgroupplot[title=DSP, ymax=68, ytick={0,25,50},
  legend to name=nativeleg, legend columns=2, legend style={font=\scriptsize,draw=none,column sep=2mm}]
\addplot[plain] coordinates {(IM8,15) (W48,4) (S8,0) (MACc,1) (M4c,16) (D32,48) (F8,8) (FD8,9)};
\addplot[ours] coordinates {(IM8,8) (W48,5) (S8,8) (MACc,1) (M4c,16) (D32,32) (F8,8) (FD8,9)};
\legend{plain HLS, \ours}
\nextgroupplot[title=LUT, ymax=2050, ytick={0,1000}]
\addplot[plain] coordinates {(IM8,233) (W48,186) (S8,1401) (MACc,49) (M4c,769) (D32,1239) (F8,466) (FD8,772)};
\addplot[ours] coordinates {(IM8,0) (W48,0) (S8,0) (MACc,0) (M4c,0) (D32,0) (F8,9) (FD8,170)};
\nextgroupplot[title=FF, ymax=1550, ytick={0,500,1000}]
\addplot[plain] coordinates {(IM8,43) (W48,130) (S8,346) (MACc,55) (M4c,775) (D32,1075) (F8,728) (FD8,379)};
\addplot[ours] coordinates {(IM8,30) (W48,201) (S8,29) (MACc,3) (M4c,3) (D32,378) (F8,38) (FD8,378)};
\nextgroupplot[title=WNS (ns), ymax=2.4, ytick={0,1,2},
  nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}}]
\addplot[plain] coordinates {(IM8,1.513) (W48,0.631) (S8,0.412) (MACc,1.380) (M4c,1.260) (D32,0.506) (F8,1.257) (FD8,0.501)};
\addplot[ours] coordinates {(IM8,1.268) (W48,1.600) (S8,0.878) (MACc,1.416) (M4c,1.469) (D32,1.644) (F8,0.972) (FD8,0.742)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,2.6mm)$) {\ref{nativeleg}};
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
 box/.style={draw=flowBlue,fill=flowBlue!7,rounded corners=1pt,
   minimum width=13mm,minimum height=6mm,align=center,inner sep=1.5pt},
 ours/.style={box,draw=nativeTeal,fill=nativeTeal!12,thick},
 arr/.style={-{Stealth[length=1.3mm]},draw=routeSlate,thick},
 ctl/.style={-{Stealth[length=1.3mm]},draw=fabricAmber,dashed,thick},
 cas/.style={-{Stealth[length=1.3mm]},draw=nativeTeal,very thick},
 note/.style={font=\scriptsize,align=center},
 dsp/.style={draw=flowBlue,fill=flowBlue!12,minimum width=11mm,minimum height=8mm,align=center,inner sep=1pt},
 fab/.style={draw=fabricAmber,dashed,fill=fabricAmber!14,align=center,inner sep=1pt},
 reg/.style={draw=nativeTeal,fill=nativeTeal!25,minimum width=2.6mm,minimum height=2.6mm,inner sep=0pt,font=\tiny},
 mem/.style={draw=flowBlue,fill=flowBlue!12,minimum width=15mm,minimum height=11mm,align=center,inner sep=1pt},
 ttl/.style={font=\footnotesize\bfseries,anchor=west}]
 \path[use as bounding box] (-1,-7) rectangle (180,50);
 \draw[routeSlate!40] (-1,24.5) -- (181,24.5);
 \node[ttl] at (-1,47.5) {(a) Conventional HLS};
 \node[ttl] at (-1,21.5) {(b) \ours};
 \node[font=\footnotesize\itshape,text=routeSlate] at (40,47.5) {flow};
 \node[font=\footnotesize\itshape,text=routeSlate] at (137,47.5) {resulting mapping};
 \node[box,minimum width=24mm] (s0) at (14,37) {C++ + pragmas};
 \node[box] (h0) at (41,37) {HLS};
 \node[box] (r0) at (60,37) {RTL};
 \node[box] (i0) at (79,37) {Vivado};
 \foreach \a/\b in {s0/h0,h0/r0,r0/i0} \draw[arr] (\a) -- (\b);
 \node[ours,minimum width=24mm] (s1) at (14,11) {C++ with\\[-1pt]our templates};
 \node[box] (h1) at (41,11) {HLS};
 \node[box] (r1) at (60,11) {RTL};
 \node[box] (i1) at (79,11) {Vivado};
 \foreach \a/\b in {s1/h1,h1/r1,r1/i1} \draw[arr] (\a) -- (\b);
 \node[note,text=nativeTeal] at (14,0) {source patterns\\[-1pt](Sec.~\ref{sec:mapping})};
 \node[note,text=fabricAmber] (u) at (41,-1.5) {clock uncertainty,\\[-1pt]op.\ latencies\\[-1pt](Sec.~\ref{sec:auto})};
 \node[note,text=fabricAmber] (p) at (61,-1.5) {verified\\[-1pt]RTL patches\\[-1pt](Sec.~\ref{sec:auto})};
 \draw[ctl] (u) -- (h1);
 \draw[ctl] (p.north) -- (r1.south);
 \draw[arr] (i0) -- (94,37);
 \node[mem] (m0) at (103,37) {};
 \fill[flowBlue!35] (m0.south west) rectangle ($(m0.south west)+(15,3)$);
 \node[font=\scriptsize,align=center] at (103,38.5) {BRAM\\[-1pt]partly used};
 \foreach \i/\x in {1/119,2/133,3/147} {
   \node[dsp] (a\i) at (\x,41) {DSP\\[-1pt]$\times$};
   \node[fab,minimum width=6mm,minimum height=3mm,font=\tiny] (f\i) at (\x,32.5) {FF};
   \draw[arr] (a\i) -- (f\i);
 }
 \draw[arr] (m0.east) -- (a1.west);
 \node[fab,circle,minimum size=4.5mm] (t1) at (126,27.5) {$+$};
 \node[fab,circle,minimum size=4.5mm] (t2) at (140,27.5) {$+$};
 \draw[arr,fabricAmber] (f1) -- (t1); \draw[arr,fabricAmber] (f2) -- (t1);
 \draw[arr,fabricAmber] (f2) -- (t2); \draw[arr,fabricAmber] (f3) -- (t2);
 \draw[arr,fabricAmber] (t2.east) -- (157,27.5);
 \node[note,text=fabricAmber,anchor=west,align=left] at (156,36) {fabric:\\[-1pt]adder trees,\\[-1pt]registers,\\[-1pt]LUT logic};
 \draw[arr] (i1) -- (94,11);
 \node[mem,draw=nativeTeal,fill=nativeTeal!12] (m1) at (103,11) {};
 \foreach \k in {0,...,3} \draw[nativeTeal!60] ($(m1.south west)+(0,2.2+2.2*\k)$) -- ++(15,0);
 \node[font=\scriptsize,align=center,fill=nativeTeal!12,inner sep=0.5pt] at (103,11) {BRAM\\[-1pt]9$\times$INT8/word};
 \foreach \i/\x in {1/119,2/133,3/147} {
   \node[dsp,draw=nativeTeal,fill=nativeTeal!8,minimum height=11mm] (b\i) at (\x,11) {};
   \node[font=\scriptsize] at (\x,13.6) {$\times\,+$};
   \node[reg] at ($(b\i.south)+(-2.4,2.6)$) {A};
   \node[reg] at ($(b\i.south)+(2.4,2.6)$) {P};
 }
 \draw[arr] (m1.east) -- (b1.west);
 \draw[cas] (b1.east) -- (b2.west);
 \draw[cas] (b2.east) -- (b3.west);
 \draw[cas] (b3.east) -- (157,11);
 \node[note,text=nativeTeal,anchor=west,align=left] at (156,13) {hard blocks:\\[-1pt]modes, internal\\[-1pt]registers, cascades,\\[-1pt]packed memories};
 \node[note,text=nativeTeal] at (133,1.5) {cascade links};
\end{tikzpicture}


==> figures/stream_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=3mm, y descriptions at=edge left},
  ybar, scale only axis, width=22mm, height=22mm, /pgf/bar width=2.1mm,
  ymin=0, ymax=1.62, ytick={0,0.5,1},
  symbolic x coords={GEMM,2mm,FFN}, xtick=data, enlarge x limits=0.25,
  xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
  title style={font=\scriptsize,yshift=-1.5mm},
  nodes near coords, every node near coord/.append style={font=\tiny,rotate=90,anchor=west,xshift=-0.2mm,fill=white,inner sep=0.4pt},
  nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}},
  axis line style={routeSlate}, tick style={routeSlate},
  extra y ticks={1}, extra y tick labels={}, extra y tick style={grid=major,grid style={dashed,routeSlate}},
]
\nextgroupplot[title=DSP, ylabel={rel.\ to Stream-HLS}, ylabel style={font=\scriptsize,yshift=-1mm},
  legend to name=streamleg, legend columns=2, legend style={font=\scriptsize,draw=none,column sep=2mm}]
\addplot[draw=nativeTeal,fill=nativeTeal!70] coordinates {(GEMM,0.868) (2mm,0.856) (FFN,0.885)};
\addplot[draw=fabricAmber,fill=fabricAmber!35,postaction={pattern=north east lines,pattern color=fabricAmber}] coordinates {(GEMM,1.210) (2mm,1.284) (FFN,0.959)};
\legend{+\ours (same schedule), +\ours (re-solved)}
\nextgroupplot[title=LUT]
\addplot[draw=nativeTeal,fill=nativeTeal!70] coordinates {(GEMM,0.699) (2mm,0.698) (FFN,0.924)};
\addplot[draw=fabricAmber,fill=fabricAmber!35,postaction={pattern=north east lines,pattern color=fabricAmber}] coordinates {(GEMM,1.061) (2mm,1.070) (FFN,0.822)};
\nextgroupplot[title=Cycles]
\addplot[draw=nativeTeal,fill=nativeTeal!70] coordinates {(GEMM,1.000) (2mm,1.001) (FFN,1.000)};
\addplot[draw=fabricAmber,fill=fabricAmber!35,postaction={pattern=north east lines,pattern color=fabricAmber}] coordinates {(GEMM,0.667) (2mm,0.667) (FFN,0.500)};
\end{groupplot}
\node[anchor=north] at ($(group c2r1.south)+(0,-4.5mm)$) {\ref{streamleg}};
\end{tikzpicture}

